Analysis of estimators for adaptive Kinetic Monte Carlo

Adaptive Kinetic Monte Carlo combines the simplicity of Kinetic Monte Carlo (KMC) with a Molecular Dynamics (MD) based saddle point search algorithm in order to simulate metastable systems. Key to making Adaptive KMC effective is a stopping criterion for the saddle point search. In this work, we examine a recent criterion, due to S. Chill and G. Henkelman, that is based on the fraction of total reaction rate found instead of the fraction of observed saddles. The criterion uses the Eyring-Kramers law to estimate the reaction rate at the MD search temperature. We also consider a related criterion that remains valid when the Eyring-Kramers law is not. We examine the mathematical properties of both estimators and prove their mean square errors are well behaved, vanishing as the simulation continues to run.

==> avg_estimator_figure/figure.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath}
%\usepackage[showframe, pass]{geometry}
%\usepackage{pgfplots}
%\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.11}
%\begin{document}
\pgfplotsset{every axis/.append style={thick,line join=round}}
\pgfplotscreateplotcyclelist{custom}{%
every mark/.append style={fill=gray}\\%
dashed,every mark/.append style={solid,fill=gray}\\%
dotted,every mark/.append style={solid,fill=gray}\\%
every mark/.append style={fill=gray},mark=square*\\%
every mark/.append style={fill=gray},mark=otimes*\\%
mark=star\\%
every mark/.append style={fill=gray},mark=diamond*\\%
densely dashed,every mark/.append style={solid,fill=gray},mark=*\\%
densely dashed,every mark/.append style={solid,fill=gray},mark=square*\\%
densely dashed,every mark/.append style={solid,fill=gray},mark=otimes*\\%
densely dashed,every mark/.append style={solid},mark=star\\%
densely dashed,every mark/.append style={solid,fill=gray},mark=diamond*\\%
}
\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size=3 by 1, horizontal sep=5pt},
	width=5cm,
	height=5cm,
	%xmode=log,
	ymode=log,
	%xmin=8e-13,
	%xmax=5e-10,
	ymin=0.00006,
	grid=major,
	%log ticks with fixed point,
	cycle list name=custom,
	unbounded coords=jump,
]
	\nextgroupplot[title={$n=-\tfrac{1}{2}$}, ylabel={1-Estimator}]
  \addplot+ table[x=time,y=exact]   {avg_estimator_figure/quasiharmonic1.dat};
  \addplot+ table[x=time,y=chill_1] {avg_estimator_figure/quasiharmonic1.dat};
  \addplot+ table[x=time,y=chill_2] {avg_estimator_figure/quasiharmonic1.dat};
	\legend{$1-R(t)$,$1-\tilde{R}(t)$,$1-\hat{R}(t)$}


	\nextgroupplot[yticklabels={,,},title={$n=0$},xlabel={$t$}]
  \addplot+ table[x=time,y=exact]   {avg_estimator_figure/harmonic.dat};
  \addplot+ table[x=time,y=chill_1] {avg_estimator_figure/harmonic.dat};
  \addplot+ table[x=time,y=chill_2] {avg_estimator_figure/harmonic.dat};
	
	\nextgroupplot[yticklabels={,,},title={$n=\tfrac{1}{2}$}]
  \addplot+ table[x=time,y=exact]   {avg_estimator_figure/quasiharmonic2.dat};
  \addplot+ table[x=time,y=chill_1] {avg_estimator_figure/quasiharmonic2.dat};
  \addplot+ table[x=time,y=chill_2] {avg_estimator_figure/quasiharmonic2.dat};

\end{groupplot}
\end{tikzpicture}

%\end{document}


==> estimator_figure/figure.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath}
%\usepackage[showframe, pass]{geometry}
%\usepackage{pgfplots}
%\usepgfplotslibrary{groupplots}
%\pgfplotsset{compat=1.11}
%\begin{document}
\pgfplotsset{every axis/.append style={thick,line join=round}}
\begin{tikzpicture}
\begin{groupplot}[
	group style = {group size=3 by 1, horizontal sep=5pt},
	width=5cm,
	height=5cm,
	%xmode=log,
	ymode=log,
	ymin=0.000006,
	grid=major,
	%log ticks with fixed point,
	cycle list name=linestyles,
	unbounded coords=jump,
]
	\nextgroupplot[title={$n=-\tfrac{1}{2}$}, ylabel={1-Estimator}, xmax=600]
	\addplot table[x=time,y=exact]   {estimator_figure/quasiharmonic1.dat};
	\addplot table[x=time,y=chill_1] {estimator_figure/quasiharmonic1.dat};
	\addplot table[x=time,y=chill_2] {estimator_figure/quasiharmonic1.dat};


	\nextgroupplot[yticklabels={,,},title={$n=0$},xlabel={$t$}, xmax=500]
	\addplot table[x=time,y=exact]   {estimator_figure/harmonic.dat};
	\addplot table[x=time,y=chill_1] {estimator_figure/harmonic.dat};
	\addplot table[x=time,y=chill_2] {estimator_figure/harmonic.dat};
	
	\nextgroupplot[yticklabels={,,},title={$n=\tfrac{1}{2}$}, xmax=380]
	\addplot table[x=time,y=exact]   {estimator_figure/quasiharmonic2.dat};
	\addplot table[x=time,y=chill_1] {estimator_figure/quasiharmonic2.dat};
	\addplot table[x=time,y=chill_2] {estimator_figure/quasiharmonic2.dat};
	\legend{$1-R(t)$,$1-\tilde{R}(t)$,$1-\hat{R}(t)$}

\end{groupplot}
\end{tikzpicture}

%\end{document}

